Short-Term Behavior of a Geothermal Energy Storage: Numerical Applications

This paper is devoted to numerical simulations of the short-term behavior of the spatial temperature distribution in a geothermal energy storage. Such simulations are needed for the optimal control and management of residential heating systems equipped with an underground thermal storage. We apply numerical methods derived in our companion paper [15] in which we study the governing initial boundary value problem for a linear heat equation with convection. Further, we perform extensive numerical experiments in order to investigate properties of the spatio-temporal temperature distribution and of its aggregated characteristics.

==> GeothermalStorage_2PHX14.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{GeothermalStorage_2PHX14.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.1 final 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{987sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13779,7268)(11794,-5907)
%  METADATA <id>1079</id> 
\put(16351,-954){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Geothermal storage}%
}}}}
\end{picture}%

